Plucker Formulas for Plane Algebraic Curves with a Given Newton Polygon

Let $C$ be a generic complex plane plane curve with a given Newton polygon $P$. We compute the number of its inflection points and bitangents (equivalently, the number of singularities of the projectively dual curve $C^\vee$). We also prove that $C^\vee$ has no singularities other than nodes and cusps for large enough polygons $P$.

==> pic/3by4.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!0, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (3.4,2.4);
	\draw[black, thick] (0, 0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
	\foreach \x in {0,...,3}
		\foreach \y in {0,...,2}
			\node at (\x,\y) [ver] {};
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\node at (0,2) [ver] {};
	\node at (1,2) [ver] {};
	\node at (2,2) [ver] {};
	\node at (3,2) [ver] {};
	\node at (3,1) [ver] {};
	\node at (3,0) [ver] {};
	\node at (1.5,-1) {Thm \ref{notritangents}};
\end{tikzpicture} \hspace{20pt}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!0, thin,
	inner sep=0pt,minimum size=0.2cm]	
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (3.4,2.4);
	\draw[black, thick] (0, 0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,2}
	\node at (\x,\y) [ver] {};
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\node at (1,2) [ver] {};
	\node at (2,2) [ver] {};
	\node at (3,2) [ver] {};
	\node at (3,1) [ver] {};
	\node at (3,0) [ver] {};
	\node at (1.5,-1) {Thm \ref{nobitangents}};
\end{tikzpicture} \hspace{20pt}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!0, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (3.4,2.4);
	\draw[black, thick] (0, 0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,2}
	\node at (\x,\y) [ver] {};
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\node at (2,2) [ver] {};
	\node at (3,2) [ver] {};
	\node at (3,1) [ver] {};
	\node at (3,0) [ver] {};
	\node at (1.5,-1) {Thm \ref{noinflections}};
\end{tikzpicture}



==> pic/assumption2.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!0, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (1-0.4,1-0.4) grid (7.4,7.4);
	\draw[black, thick] (3, 3) -- (3,4) -- (4,3) -- cycle;
	\draw[black, dashed, thick] (3, 3) -- (1-0.4,1-0.4);
	\draw[black, dashed, thick] (3, 4) -- ++(-1.7,3.4);
	\draw[black, dashed, thick] (4, 3) -- ++(3.4,-1.7);
	\node at (3,3) [ver] {};
	\node at (3,4) [ver] {};
	\node at (4,3) [ver] {};
	\node at (2.5,3.5) {$\Delta$};
\end{tikzpicture}

==> pic/hyperbola.tex <==
\begin{tikzpicture}
	\draw[step=1,black!20,very thin] (-3,-3) grid (3,3);
	\draw[->] (-3,0) --  node[at end,above]{\footnotesize $x$} (3,0);
	\draw[->] (0,-3) -- node[at end,right]{\footnotesize $y$} (0,3);
	\draw[thick]  plot[variable=\x, domain=-3:-1.33] ({\x},{-1/(\x+1)})
		   plot[variable=\x, domain=-1+0.33:3] ({\x},{-1/(\x+1)});
	\draw[thick, dashed] (-3/4,-3) -- 
	node[very near end,sloped,below]{\footnotesize $-4x + y = 0$} (3/4,3);
	\draw[thick, dashed] (0-1*2,-1-1*2) -- node[very near end,sloped,above]{\footnotesize $-x + y + 1 = 0$} (0+1*3,-1+1*3);
	\draw[thick, dashed] (-1,-3) -- node[very near end,sloped,below]{\footnotesize $ y + 1 = 0$}(-1,3);
	\draw[fill=white] (-0.5,-2) circle (0.1) node[anchor=north west]{$p_1$};
	\draw[fill=white] (-0,-1) circle (0.1) node[anchor=north west]{$p_2$};
	
	\draw[->,semithick,densely dotted,yshift=-0.1cm]	plot[variable=\x, domain=1.5:3] ({\x},{-1/(\x+1)}) ;
	\node at (2.5, -0.7) {$p_4$};
	
	\draw[->,semithick,densely dotted,xshift=-0.1cm]	plot[variable=\x, domain=-1.5:-1.33] ({\x},{-1/(\x+1)}) ;
	\node at (-1.8, 2.5) {$p_3$};
\end{tikzpicture}
\begin{tikzpicture}
	\draw[step=1,black!20,very thin] (-3,-3) grid (3,3);
	\draw[->] (-3,0) -- node[at end,above]{\footnotesize $a$} (3,0);
	\draw[->] (0,-3) -- node[at end,right]{\footnotesize $b$}  (0,3);
	
	\draw[thick]  plot[variable=\x, domain=-3:-0.1,samples=100] ({\x},{-(\x-1)^2/(4*\x)})
	plot[variable=\x, domain=0.075:3,samples=100] ({\x},{-(\x-1)^2/(4*\x)});
	
	\draw[thick, dashed] (3,-1/4) -- node[very near end,sloped,below]{\footnotesize $ -\frac{a}{2} - 2b +1 =0$}(-3,5/4);
	
	\draw[fill=white] (1,0) circle (0.1) node[anchor=north west]{$q_3$};
	\draw[fill=white] (-1,1) circle (0.1) node[anchor=south east]{$q_2$};
	\draw[->,semithick,densely dotted,yshift=-0.1cm]	plot[domain=1.8:3] ({\x},{-(\x-1)^2/(4*\x)}) ;
	\node at (2.5,-0.6) {$q_1$};
	\draw[<-,semithick,densely dotted,xshift=0.1cm]	plot[domain=0.075:0.14] ({\x},{-(\x-1)^2/(4*\x)}) ;
	\node at (0.5,-2.1) {$q_4$};
\end{tikzpicture}

==> pic/tritangdiagrams.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (5.4,5.4);
	\draw[black,dashed, thick] (0, 0) -- (0,5) -- (5,0) -- cycle;
	\node at (0,0) [ver] {};
	\node at (1,0) [ver] {};
	\node at (2,0) [ver] {};
	\node at (3,0) [ver] {};
	\node at (4,0) [ver] {};
	\node at (5,0) [ver] {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\initver
\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (5.4,5.4);
\draw[black,dashed, thick] (0, 0) -- (0,5) -- (5,0) -- cycle;
\node at (0,4) [ver] {};
\node at (1,3) [ver] {};
\node at (2,2) [ver] {};
\node at (2,1) [ver] {};
\node at (2,0) [ver] {};
\node at (3,2) [ver] {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (5.4,5.4);
	\draw[black,dashed, thick] (0, 0) -- (0,5) -- (5,0) -- cycle;
	\node at (0,0) [ver] {};
	\node at (1,0) [ver] {};
	\node at (1,1) [ver] {};
	\node at (2,1) [ver] {};
	\node at (2,2) [ver] {};
	\node at (3,2) [ver] {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{ver}=[circle,draw=black,fill=black!40, thin,
	inner sep=0pt,minimum size=0.2cm]
	\draw[step=1,black!20,very thin] (-0.4,-0.4) grid (5.4,5.4);
	\draw[black,dashed, thick] (0, 0) -- (0,5) -- (5,0) -- cycle;
	\node at (0,0) [ver] {};
	\node at (1,0) [ver] {};
	\node at (2,0) [ver] {};
	\node at (0,3) [ver] {};
	\node at (0,4) [ver] {};
	\node at (0,5) [ver] {};
\end{tikzpicture}

==> pic/tropcvee.tex <==
\begin{tikzpicture}[scale=0.6]
			\draw[step=1,black!20,very thin] (-3.4,-3.4) grid (3.4,3.4);
			\draw[black,dashed, thick] (-3, -2) -- ++(0,1) -- ++(1,0) -- cycle;
			\draw[->, black, very thick] (0, 0) --  node[very near end, left] {1} ++(0,2.4);
			\draw[->, black, very thick] (0, 0) -- node[very near end, above] {1} ++(-2.4,0);
			\draw[->, black, very thick] (0, 0) -- node[very near end, above] {1} ++(2.4,-2.4);	
			\node at (-2,-2) {$P$};
			\node at (1,0.5) {$\trop C$};
		\end{tikzpicture} \hspace{20pt}
		\begin{tikzpicture}[scale=0.6]
			\draw[step=1,black!20,very thin] (-3.4,-3.4) grid (3.4,3.4);
			\draw[black, dashed, thick] (1, -2) -- ++(1,1) -- ++(1,-1) -- cycle;
			\draw[->, black, very thick] (0, 0) --  node[very near end, left] {2} ++(0,-2.4);
			\draw[->, black, very thick] (0, 0) --  node[very near end, left] {1} ++(2.4,2.4);
			\draw[->, black, very thick] (0, 0) -- node[very near end, right] {1} ++(-2.4,2.4);
			\draw[->, black, densely dotted, very thick] (0, 0) -- node[very near end, above] {0} ++(-2.4,0);
			\node at (2.5,-0.5) {$P^\vee$};
			\node at (-1,-0.5) {$\trop C^\vee$};
		\end{tikzpicture}
